How we browse: Measurement and analysis of digital behavior

Accurately analyzing and modeling online browsing behavior play a key role in understanding users and technology interactions. In this work, we design and conduct a user study to collect browsing data from 31 participants continuously for 14 days and self-reported browsing patterns. We combine self-reports and observational data to provide an up-to-date measurement study of online browsing behavior. We use these data to empirically address the following questions: (1) Do structural patterns of browsing differ across demographic groups and types of web use?, (2) Do people have correct perceptions of their behavior online?, and (3) Do people change their browsing behavior if they are aware of being observed? In response to these questions, we find significant differences in level of activity based on user age, but not based on race or gender. We also find that users have significantly different behavior on Security Concerns websites, which may enable new behavioral methods for automatic detection of security concerns online. We find that users significantly overestimate the time they spend online, but have relatively accurate perceptions of how they spend their time online. We find no significant changes in behavior over the course of the study, which may indicate that observation had no effect on behavior, or that users were consciously aware of being observed throughout the study

==> figure_delta_hours_pday_puser.tex <==
\subfloat[][User 6128]{\includegraphics[width=.2\textwidth]{6128.eps}}
	\subfloat[][User 0057]{\includegraphics[width=.2\textwidth]{0057.eps}}
	\subfloat[][User 1727]{\includegraphics[width=.2\textwidth]{1727.eps}}
	\subfloat[][User 6189]{\includegraphics[width=.2\textwidth]{6189.eps}}
	\subfloat[][User 4601]{\includegraphics[width=.2\textwidth]{4601.eps}}
	\\
	\subfloat[][User 0366]{\includegraphics[width=.2\textwidth]{0366.eps}}
	\subfloat[][User 0824]{\includegraphics[width=.2\textwidth]{0824.eps}}
	\subfloat[][User 0455]{\includegraphics[width=.2\textwidth]{0455.eps}}
	\subfloat[][User 1287]{\includegraphics[width=.2\textwidth]{1287.eps}}
	\subfloat[][User 2092]{\includegraphics[width=.2\textwidth]{2092.eps}}
	\\
	\subfloat[][User 1803]{\includegraphics[width=.2\textwidth]{1803.eps}}
	\subfloat[][User 7038]{\includegraphics[width=.2\textwidth]{7038.eps}}
	\subfloat[][User 6566]{\includegraphics[width=.2\textwidth]{6566.eps}}
	\subfloat[][User 4940]{\includegraphics[width=.2\textwidth]{4940.eps}}
	\subfloat[][User 1415]{\includegraphics[width=.2\textwidth]{1415.eps}}
	\\
	\subfloat[][User 0330]{\includegraphics[width=.2\textwidth]{0330.eps}}
	\subfloat[][User 1842]{\includegraphics[width=.2\textwidth]{1842.eps}}
	\subfloat[][User 2254]{\includegraphics[width=.2\textwidth]{2254.eps}}
	\subfloat[][User 6966]{\includegraphics[width=.2\textwidth]{6966.eps}}
	\subfloat[][User 0689]{\includegraphics[width=.2\textwidth]{0689.eps}}
	\\
	\subfloat[][User 0689]{\includegraphics[width=.2\textwidth]{8856.eps}}
	\subfloat[][User 4174]{\includegraphics[width=.2\textwidth]{3990.eps}}
	\subfloat[][User 4077]{\includegraphics[width=.2\textwidth]{4870.eps}}
	\subfloat[][User 3254]{\includegraphics[width=.2\textwidth]{3136.eps}}
	\subfloat[][User 6919]{\includegraphics[width=.2\textwidth]{6919.eps}}
	\\
	\subfloat[][User 7654]{\includegraphics[width=.2\textwidth]{7654.eps}}
	\subfloat[][User 3254]{\includegraphics[width=.2\textwidth]{3254.eps}}
	\subfloat[][User 4077]{\includegraphics[width=.2\textwidth]{4077.eps}}
	\subfloat[][User 5400]{\includegraphics[width=.2\textwidth]{5400.eps}}
	\subfloat[][User 4174]{\includegraphics[width=.2\textwidth]{4174.eps}}
	\\
	\subfloat[][User 6744]{\includegraphics[width=.2\textwidth]{6744.eps}}
	\\
